Dynamic Traffic Assignment for Electric Vehicles

We initiate the study of dynamic traffic assignment for electrical vehicles addressing the specific challenges such as range limitations and the possibility of battery recharge at predefined charging locations. We pose the dynamic equilibrium problem within the deterministic queueing model of Vickrey and as our main result, we establish the existence of an energy-feasible dynamic equilibrium. There are three key modeling-ingredients for obtaining this existence result: * We introduce a walk-based definition of dynamic traffic flows which allows for cyclic routing behavior as a result of recharging events en route. * We use abstract convex feasibility sets in an appropriate function space to model the energy-feasibility of used walks. * We introduce the concept of capacitated dynamic equilibrium walk-flows which generalize the former unrestricted dynamic equilibrium path-flows. Viewed in this framework, we show the existence of an energy-feasible dynamic equilibrium by applying an infinite dimensional variational inequality, which in turn requires a careful analysis of continuity properties of the network loading as a result of injecting flow into walks. We complement our theoretical results by a computational study in which we design a fixed-point algorithm computing energy-feasible dynamic equilibria. We apply the algorithm to standard real-world instances from the traffic assignment community illustrating the complex interplay of resulting travel times, energy consumption and prices paid at equilibrium.

==> tikz/QueueModel.tex <==
\begin{tikzpicture}[scale=1.2]

		\begin{scope}
		
		\node (s1) at (0, 0) {};
		\draw (s1) +(0, 0) node[labeledNode] (s1) {$v$};
		\node[rectangle, color=gray!50,draw, minimum width=3cm, minimum height=0.1cm,fill={gray!50}] at (1.59,0.2) {};
		\node[rectangle, color=gray!50,draw, minimum width=0.5cm, minimum height=1cm,fill={gray!50}] at (0.55,0.55) {};
		
		
		\draw (s1) +(4, 0) node[labeledNode] (s3) {$w$}
		edge[normalEdge, <-] node[below] {$\tau_e$}
		node[above] {} (s1)
		
		
		
		;
		;
		\node at (-0.75,0) [] (inflow) { inflow};
		\node at (1.25,1.25) [] (queue) { queue $q_e(\theta)$};
		\node at (0.5,1.0) [] (qu) { };
		\draw (s1) edge[thick,>=stealth,dashed,bend left=90,->] node [left] {$f_e^+(\theta)$} (qu);
		\node at (6,1) [] (outflow) { outflow};
		\node at (4,0.2) [] (out) { };
		\draw (out) edge[thick,>=stealth,dashed,bend left=60,->] node [left] {$f_e^-(\theta)\;\;$} (outflow);
		% \draw [->, line width=1pt] (-1,0) -- (-0.5,0);
		\draw [<->, line width=0.5pt] (2.95,0.1) -- (2.95,0.3);
		\node at (3.2,0.2) [] (nu) { $\nu_e$};
			\end{scope}
\end{tikzpicture}

==> tikz/example6.tex <==
\begin{tikzpicture}[node distance={50mm}, thick, main/.style = {draw,
circle, normalEdge},initial text={}] 
\node[initial,main] (s)      {$s$};
\draw[<-] (s) -- node[below] {\color{darkgreen} $b^{max}=6$} ++(-2cm,0);
\draw[<-] (s) -- node[above] {$u=3$} ++(-2cm,0);
%\node[main] (s) {$s$}; 
\node[main] (u) [right of=s] {$u$}; 
\node[main] (v) [right of=u, node distance=40mm] {$v$}; 
\node[main] (t) [right of=v] {$t$}; 
%\node[main] (r) [above of=v] {$r$};
\path[->] (s) edge [bend left, normalEdge]  node[near start, above] (e1){$e_1$} node[above of=e1, node distance=6mm] {\color{darkgreen} $b=4$} node[midway,above] {\color{red} $\tau = 1$} node[midway,below, sloped] {\color{blue} $\nu = 2$} (u);
\path[->] (s) edge [bend right, normalEdge] node[near start, below] (e2){$e_2$} node[above of=e2, node distance=6mm] {\color{darkgreen} $b=2$} node[midway,above] {\color{red} $\tau = 2$} node[midway,below, sloped] {\color{blue} $\nu = 1$} (u);
\path[->] (u) edge [normalEdge] node[near start, above] (e3){$e_3$} node[above of=e3, node distance=6mm] {\color{darkgreen} $b=0$} node[midway,above] {\color{red} $\tau = 1$} node[midway,below, sloped] {\color{blue} $\nu = 1$} (v);
\path[->] (v) edge [bend left, normalEdge]  node[near start, above] (e4){$e_4$} node[above of=e4, node distance=6mm] {\color{darkgreen} $b=4$} node[midway,above] {\color{red} $\tau = 1$} node[midway,below, sloped] {\color{blue} $\nu \geq 1$} (t);
\path[->] (v) edge [bend right, normalEdge] node[near start, below] (e5){$e_5$} node[above of=e5, node distance=6mm] {\color{darkgreen} $b=2$} node[midway,above] {\color{red} $\tau = 2$} node[midway,below, sloped] {\color{blue} $\nu = 1/2$} (t);
\end{tikzpicture}


==> tikz/example6NBC.tex <==
\begin{tikzpicture}[node distance={50mm}, thick, main/.style = {draw,
circle, normalEdge},initial text={}] 
\node[initial,main] (s)      {$s$};
%\draw[<-] (s) -- node[below] {$B=3$} ++(-2cm,0);
\draw[<-] (s) -- node[above] {$u=3$} ++(-2cm,0);
%\node[main] (s) {$s$}; 
\node[main] (u) [right of=s] {$u$}; 
\node[main] (v) [right of=u, node distance=40mm] {$v$}; 
\node[main] (t) [right of=v] {$t$}; 
%\node[main] (r) [above of=v] {$r$};
\path[->] (s) edge [bend left, normalEdge]  node[near start, above] (e1){$e_1$} node[midway,above] {\color{red} $\tau = 1$} node[midway,below, sloped] {\color{blue} $\nu = 2$} (u);
\path[->] (s) edge [bend right, normalEdge] node[near start, below] (e2){$e_2$} node[midway,above] {\color{red} $\tau = 2$} node[midway,below, sloped] {\color{blue} $\nu = 1$} (u);
\path[->] (u) edge [normalEdge] node[near start, above] (e3){$e_3$} node[midway,above] {\color{red} $\tau = 1$} node[midway,below, sloped] {\color{blue} $\nu = 1$} (v);
\path[->] (v) edge [bend left, normalEdge]  node[near start, above] (e4){$e_4$} node[midway,above] {\color{red} $\tau = 1$} node[midway,below, sloped] {\color{blue} $\nu \geq 1$} (t);
\path[->] (v) edge [bend right, normalEdge] node[near start, below] (e5){$e_5$} node[midway,above] {\color{red} $\tau = 2$} node[midway,below, sloped] {\color{blue} $\nu = 1/2$} (t);
\end{tikzpicture}


==> tikz/example6WRModes.tex <==
\begin{tikzpicture}[node distance={50mm}, thick, main/.style = {draw,
circle, normalEdge},initial text={}] 
\node[initial,main] (s)      {$s$};
\draw[<-] (s) -- node[below] (b) {\color{darkgreen} $b^{max}=6$} ++(-2cm,0)
node[above of=b, node distance=6mm] (u0) {$u=3$}
node[below of=b, node distance=4.5mm] (p) {\color{cyan} $p^{max}=6$};
%\draw[<-] (s) -- node[below] {$b_{max}=6$} ++(-2cm,0) node[below] {$b_{max}=6$}
%++(2cm,-10cm) ;
%\draw[<-] (s) -- node[above] {$u=3$} ++(-2cm,0);

%\node[main] (s) {$s$}; 
\node[main] (u) [right of=s] {$u$}; 
\node[main] (v) [right of=u, node distance=40mm] {$v$}; 
\node[main] (t) [right of=v] {$t$}; 
%\node[main] (r) [above of=v] {$r$};
\path[->] (s) edge [bend left, normalEdge]  node[near start, above] (e1){$e_1$} node[above of=e1, node distance=6mm] {\color{darkgreen} $b=4$} node[midway,above] {\color{red} $\tau = 1$} node[midway,below, sloped] {\color{blue} $\nu = 2$} (u);
\path[->] (s) edge [bend right, normalEdge] node[near start, below] (e2){$e_2$} node[above of=e2, node distance=6mm] {\color{darkgreen} $b=2$} node[midway,above] {\color{red} $\tau = 2$} node[midway,below, sloped] {\color{blue} $\nu = 1$} (u);
\path[->] (u) edge [normalEdge] node[near start, above] (e3){$e_3$} node[above of=e3, node distance=6mm] {\color{darkgreen} $b=0$} node[midway,above] {\color{red} $\tau = 1$} node[midway,below, sloped] {\color{blue} $\nu = 1$} (v);
\path[->] (v) edge [bend left, normalEdge]  node[near start, above] (e4){$e_4$} node[above of=e4, node distance=6mm] {\color{darkgreen} $b=4$} node[midway,above] {\color{red} $\tau = 1$} node[midway,below, sloped] {\color{blue} $\nu \geq 1$} (t);
\path[->] (v) edge [bend right, normalEdge] node[near start, below] (e5){$e_5$} node[above of=e5, node distance=6mm] {\color{darkgreen} $b=2$} node[midway,above] {\color{red} $\tau = 2$} node[midway,below, sloped] {\color{blue} $\nu = 1/2$} (t);
\path[->,every loop/.style={looseness=12}] (v) edge [in=45,out=135, loop, normalEdge,darkgreen] node[near start, left, black] (m1){$m_1$} node[above of=m1, sloped, node distance=7mm] {\color{darkgreen} $b=b_{W}-b^{max}$} node[above of=m1, node distance=11mm] {\color{cyan} $p = 0$} node[midway,above, sloped] {\color{red} $\tau = 3/2$} node[midway,below, sloped] {\color{blue} $\nu \geq 1$} (v);
\path[->,every loop/.style={looseness=12}] (v) edge [in=-45,out=-135, loop, normalEdge,darkgreen] node[near start, left, black] (m2){$m_2$} node[below of=m2, sloped, node distance=7mm] {\color{darkgreen} $b=b_{W}-b^{max}$} node[below of=m2, node distance=11mm] {\color{cyan} $p = 7$} node[midway,below, sloped] {\color{red} $\tau = 1$} node[midway,above, sloped] {\color{blue} $\nu \geq 1$} (v);
\end{tikzpicture}


==> tikz/nguyen.tex <==
\begin{tikzpicture}[node distance={20mm}, thick, main/.style = {draw,
circle, normalEdge}, initial text={}]
\node[main] (1) {$1$};
\node[main, inner sep=2.5pt] (12) [right of=1] {$12$};
\node[main] (5) [below of=1] {$5$};
\node[main] (9) [below of=5] {$9$};
\node[main] (4) [left of=5] {$4$};
\node[main] (6) [right of=5] {$6$};
\node[main] (7) [right of=6] {$7$};
\node[main] (8) [right of=7] {$8$};
\node[main, inner sep=2.5pt] (10) [right of=9] {$10$};
\node[main, inner sep=2.5pt] (11) [right of=10] {$11$};
\node[main] (2) [right of=11] {$2$};
\node[main, inner sep=2.5pt] (13) [below of=10] {$13$};
\node[main] (3) [right of=13] {$3$};
\path[->] (1) edge [normalEdge] (12);
\path[->] (1) edge [normalEdge] (5);
\path[->] (12) edge [normalEdge] (6);
\path[->] (12) edge [normalEdge] (8);
\path[->] (4) edge [normalEdge] (5);
\path[->] (4) edge [normalEdge] (9);
\path[->] (5) edge [normalEdge] (6);
\path[->] (5) edge [normalEdge] (9);
\path[->] (6) edge [normalEdge] (7);
\path[->] (6) edge [normalEdge] (10);
\path[->] (7) edge [normalEdge] (8);
\path[->] (7) edge [normalEdge] (11);
\path[->] (8) edge [normalEdge] (2);
\path[->] (9) edge [normalEdge] (10);
\path[->] (9) edge [normalEdge] (13);
\path[->] (10) edge [normalEdge] (11);
\path[->] (11) edge [normalEdge] (2);
\path[->] (11) edge [normalEdge] (3);
\path[->] (13) edge [normalEdge] (3);
\path[->,every loop/.style={looseness=10}] (6) edge [in=15,out=75, loop,normalEdge,darkgreen] (6);
\path[->,every loop/.style={looseness=10}] (8) edge [in=15,out=75, loop,normalEdge,darkgreen] (8);
\path[->,every loop/.style={looseness=10}] (9) edge [in=15,out=75, loop,normalEdge,darkgreen] (9);
\end{tikzpicture}


==> tikz/sioux.tex <==
\begin{tikzpicture}[node distance={20mm}, thick, main/.style = {draw,
circle, normalEdge}, initial text={}]
\node[main] (1) {$1$};
\node[main] (3) [below of=1] {$3$};
\node[main] (4) [right of=3] {$4$};
\node[main] (5) [right of=4] {$5$};
\node[main] (6) [right of=5] {$6$};
\node[main] (2) [above of=6] {$2$};
\node[main] (9) [below of = 5] {$9$};
\node[main] (8) [right of=9] {$8$};
\node[main] (7) [right = 2cm of 8] {$7$};
\node[main, inner sep=2.5pt] (12) [below = 3cm of 3] {$12$};
\node[main, inner sep=2.5pt] (11) [right of=12] {$11$};
\node[main, inner sep=2.5pt] (10) [right of=11] {$10$};
\node[main, inner sep=2.5pt] (16) [right of=10] {$16$};
\node[main, inner sep=2.5pt] (18) [right = 2cm of 16] {$18$};
\node[main, inner sep=2.5pt] (17) [below of= 16] {$17$};
\node[main, inner sep=2.5pt] (19) [below of= 17] {$19$};
\node[main, inner sep=2.5pt] (15) [left of=19] {$15$};
\node[main, inner sep=2.5pt] (14) [left of=15] {$14$};
\node[main, inner sep=2.5pt] (23) [below of=14] {$23$};
\node[main, inner sep=2.5pt] (22) [right of=23] {$22$};
\node[main, inner sep=2.5pt] (21) [below of=22] {$21$};
\node[main, inner sep=2.5pt] (20) [right of=21] {$20$};
\node[main, inner sep=2.5pt] (24) [left of=21] {$24$};
\node[main, inner sep=2.5pt] (13) [left of=24] {$13$};
\path[->] (1.north east) edge [normalEdge] (2.north west);
\path[->] (2.south west) edge [normalEdge] (1.south east);
\path[->] (3.north east) edge [normalEdge] (4.north west);
\path[->] (4.south west) edge [normalEdge] (3.south east);
\path[->] (4.north east) edge [normalEdge] (5.north west);
\path[->] (5.south west) edge [normalEdge] (4.south east);
\path[->] (5.north east) edge [normalEdge] (6.north west);
\path[->] (6.south west) edge [normalEdge] (5.south east);
\path[->] (9.north east) edge [normalEdge] (8.north west);
\path[->] (8.south west) edge [normalEdge] (9.south east);
\path[->] (8.north east) edge [normalEdge] (7.north west);
\path[->] (7.south west) edge [normalEdge] (8.south east);
\path[->] (12.north east) edge [normalEdge] (11.north west);
\path[->] (11.south west) edge [normalEdge] (12.south east);
\path[->] (11.north east) edge [normalEdge] (10.north west);
\path[->] (10.south west) edge [normalEdge] (11.south east);
\path[->] (10.north east) edge [normalEdge] (16.north west);
\path[->] (16.south west) edge [normalEdge] (10.south east);
\path[->] (16.north east) edge [normalEdge] (18.north west);
\path[->] (18.south west) edge [normalEdge] (16.south east);
\path[->] (14.north east) edge [normalEdge] (15.north west);
\path[->] (15.south west) edge [normalEdge] (14.south east);
\path[->] (15.north east) edge [normalEdge] (19.north west);
\path[->] (19.south west) edge [normalEdge] (15.south east);
\path[->] (23.north east) edge [normalEdge] (22.north west);
\path[->] (22.south west) edge [normalEdge] (23.south east);
\path[->] (13.north east) edge [normalEdge] (24.north west);
\path[->] (24.south west) edge [normalEdge] (13.south east);
\path[->] (24.north east) edge [normalEdge] (21.north west);
\path[->] (21.south west) edge [normalEdge] (24.south east);
\path[->] (21.north east) edge [normalEdge] (20.north west);
\path[->] (20.south west) edge [normalEdge] (21.south east);
\path[->] (1.south west) edge [normalEdge] (3.north west);
\path[->] (3.north east) edge [normalEdge] (1.south east);
\path[->] (3.south west) edge [normalEdge] (12.north west);
\path[->] (12.north east) edge [normalEdge] (3.south east);
\path[->] (12.south west) edge [normalEdge] (13.north west);
\path[->] (13.north east) edge [normalEdge] (12.south east);
\path[->] (4.south west) edge [normalEdge] (11.north west);
\path[->] (11.north east) edge [normalEdge] (4.south east);
\path[->] (11.south west) edge [normalEdge] (14.north west);
\path[->] (14.north east) edge [normalEdge] (11.south east);
\path[->] (14.south west) edge [normalEdge] (23.north west);
\path[->] (23.north east) edge [normalEdge] (14.south east);
\path[->] (23.south west) edge [normalEdge] (24.north west);
\path[->] (24.north east) edge [normalEdge] (23.south east);
\path[->] (5.south west) edge [normalEdge] (9.north west);
\path[->] (9.north east) edge [normalEdge] (5.south east);
\path[->] (9.south west) edge [normalEdge] (10.north west);
\path[->] (10.north east) edge [normalEdge] (9.south east);
\path[->] (10.south west) edge [normalEdge] (15.north west);
\path[->] (15.north east) edge [normalEdge] (10.south east);
\path[->] (15.south west) edge [normalEdge] (22.north west);
\path[->] (22.north east) edge [normalEdge] (15.south east);
\path[->] (22.south west) edge [normalEdge] (21.north west);
\path[->] (21.north east) edge [normalEdge] (22.south east);
\path[->] (2.south west) edge [normalEdge] (6.north west);
\path[->] (6.north east) edge [normalEdge] (2.south east);
\path[->] (6.south west) edge [normalEdge] (8.north west);
\path[->] (8.north east) edge [normalEdge] (6.south east);
\path[->] (8.south west) edge [normalEdge] (16.north west);
\path[->] (16.north east) edge [normalEdge] (8.south east);
\path[->] (16.south west) edge [normalEdge] (17.north west);
\path[->] (17.north east) edge [normalEdge] (16.south east);
\path[->] (17.south west) edge [normalEdge] (19.north west);
\path[->] (19.north east) edge [normalEdge] (17.south east);
\path[->] (19.south west) edge [normalEdge] (20.north west);
\path[->] (20.north east) edge [normalEdge] (19.south east);
\path[->] (7.south west) edge [normalEdge] (18.north west);
\path[->] (18.north east) edge [normalEdge] (7.south east);
\path[->] (18.south west) edge [normalEdge] (20.north east);
\path[->] (20.east)+(.6mm,0) edge [normalEdge] (18.south);
\path[->] (10.south east)+(0,-2mm) edge [normalEdge] (17.west);
\path[->] (17.north west) edge [normalEdge] +(-1.4cm,1.5cm);
\path[->] (22.south east)+(0,-2mm) edge [normalEdge] +(1.2cm,-1.5cm);
\path[->] (20.north west) edge [normalEdge] +(-1.4cm,1.5cm);
\path[->,every loop/.style={looseness=10}] (8) edge [in=15,out=75, loop,normalEdge,darkgreen] (8);
\end{tikzpicture}

